Mixed-Integer Optimization with Constraint Learning

We establish a broad methodological foundation for mixed-integer optimization with learned constraints. We propose an end-to-end pipeline for data-driven decision making in which constraints and objectives are directly learned from data using machine learning, and the trained models are embedded in an optimization formulation. We exploit the mixed-integer optimization-representability of many machine learning methods, including linear models, decision trees, ensembles, and multi-layer perceptrons, which allows us to capture various underlying relationships between decisions, contextual variables, and outcomes. We also introduce two approaches for handling the inherent uncertainty of learning from data. First, we characterize a decision trust region using the convex hull of the observations, to ensure credible recommendations and avoid extrapolation. We efficiently incorporate this representation using column generation and propose a more flexible formulation to deal with low-density regions and high-dimensional datasets. Then, we propose an ensemble learning approach that enforces constraint satisfaction over multiple bootstrapped estimators or multiple algorithms. In combination with domain-driven components, the embedded models and trust region define a mixed-integer optimization problem for prescription generation. We implement this framework as a Python package (OptiCL) for practitioners. We demonstrate the method in both World Food Programme planning and chemotherapy optimization. The case studies illustrate the framework's ability to generate high-quality prescriptions as well as the value added by the trust region, the use of ensembles to control model robustness, the consideration of multiple machine learning methods, and the inclusion of multiple learned constraints.

==> figures/CH_w1.tikz <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}[scale=0.8]

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={x},
xmin=0.85, xmax=4.15,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\textit{w}},
ymin=0.375, ymax=3.125,
ytick style={color=black}
]
\addplot [draw=black, fill=blue, mark=*, only marks]
table{%
x  y
1 2
3 3
2.5 0.5
4 2.3
};
%\addlegendentry{datapoints}
\path [draw=none, fill=black, fill opacity=0.1]
(axis cs:2.5,0.5)
--(axis cs:4,2.3)
--(axis cs:3,3)
--(axis cs:1,2)
--cycle;
\addplot [semithick, black, forget plot]
table {%
2.5 0.5
1 2
};
\addplot [semithick, black, forget plot]
table {%
2.5 0.5
4 2.3
};
\addplot [semithick, black, forget plot]
table {%
3 3
1 2
};
\addplot [semithick, black, forget plot]
table {%
3 3
4 2.3
};
\addplot [semithick, red]
table {%
1 1.2
1.003003003003 1.2
1.00600600600601 1.2
1.00900900900901 1.2
1.01201201201201 1.2
1.01501501501502 1.2
1.01801801801802 1.2
1.02102102102102 1.2
1.02402402402402 1.2
1.02702702702703 1.2
1.03003003003003 1.2
1.03303303303303 1.2
1.03603603603604 1.2
1.03903903903904 1.2
1.04204204204204 1.2
1.04504504504505 1.2
1.04804804804805 1.2
1.05105105105105 1.2
1.05405405405405 1.2
1.05705705705706 1.2
1.06006006006006 1.2
1.06306306306306 1.2
1.06606606606607 1.2
1.06906906906907 1.2
1.07207207207207 1.2
1.07507507507508 1.2
1.07807807807808 1.2
1.08108108108108 1.2
1.08408408408408 1.2
1.08708708708709 1.2
1.09009009009009 1.2
1.09309309309309 1.2
1.0960960960961 1.2
1.0990990990991 1.2
1.1021021021021 1.2
1.10510510510511 1.2
1.10810810810811 1.2
1.11111111111111 1.2
1.11411411411411 1.2
1.11711711711712 1.2
1.12012012012012 1.2
1.12312312312312 1.2
1.12612612612613 1.2
1.12912912912913 1.2
1.13213213213213 1.2
1.13513513513514 1.2
1.13813813813814 1.2
1.14114114114114 1.2
1.14414414414414 1.2
1.14714714714715 1.2
1.15015015015015 1.2
1.15315315315315 1.2
1.15615615615616 1.2
1.15915915915916 1.2
1.16216216216216 1.2
1.16516516516517 1.2
1.16816816816817 1.2
1.17117117117117 1.2
1.17417417417417 1.2
1.17717717717718 1.2
1.18018018018018 1.2
1.18318318318318 1.2
1.18618618618619 1.2
1.18918918918919 1.2
1.19219219219219 1.2
1.1951951951952 1.2
1.1981981981982 1.2
1.2012012012012 1.2
1.2042042042042 1.2
1.20720720720721 1.2
1.21021021021021 1.2
1.21321321321321 1.2
1.21621621621622 1.2
1.21921921921922 1.2
1.22222222222222 1.2
1.22522522522523 1.2
1.22822822822823 1.2
1.23123123123123 1.2
1.23423423423423 1.2
1.23723723723724 1.2
1.24024024024024 1.2
1.24324324324324 1.2
1.24624624624625 1.2
1.24924924924925 1.2
1.25225225225225 1.2
1.25525525525526 1.2
1.25825825825826 1.2
1.26126126126126 1.2
1.26426426426426 1.2
1.26726726726727 1.2
1.27027027027027 1.2
1.27327327327327 1.2
1.27627627627628 1.2
1.27927927927928 1.2
1.28228228228228 1.2
1.28528528528529 1.2
1.28828828828829 1.2
1.29129129129129 1.2
1.29429429429429 1.2
1.2972972972973 1.2
1.3003003003003 1.2
1.3033033033033 1.2
1.30630630630631 1.2
1.30930930930931 1.2
1.31231231231231 1.2
1.31531531531532 1.2
1.31831831831832 1.2
1.32132132132132 1.2
1.32432432432432 1.2
1.32732732732733 1.2
1.33033033033033 1.2
1.33333333333333 1.2
1.33633633633634 1.2
1.33933933933934 1.2
1.34234234234234 1.2
1.34534534534535 1.2
1.34834834834835 1.2
1.35135135135135 1.2
1.35435435435435 1.2
1.35735735735736 1.2
1.36036036036036 1.2
1.36336336336336 1.2
1.36636636636637 1.2
1.36936936936937 1.2
1.37237237237237 1.2
1.37537537537538 1.2
1.37837837837838 1.2
1.38138138138138 1.2
1.38438438438438 1.2
1.38738738738739 1.2
1.39039039039039 1.2
1.39339339339339 1.2
1.3963963963964 1.2
1.3993993993994 1.2
1.4024024024024 1.2
1.40540540540541 1.2
1.40840840840841 1.2
1.41141141141141 1.2
1.41441441441441 1.2
1.41741741741742 1.2
1.42042042042042 1.2
1.42342342342342 1.2
1.42642642642643 1.2
1.42942942942943 1.2
1.43243243243243 1.2
1.43543543543544 1.2
1.43843843843844 1.2
1.44144144144144 1.2
1.44444444444444 1.2
1.44744744744745 1.2
1.45045045045045 1.2
1.45345345345345 1.2
1.45645645645646 1.2
1.45945945945946 1.2
1.46246246246246 1.2
1.46546546546547 1.2
1.46846846846847 1.2
1.47147147147147 1.2
1.47447447447447 1.2
1.47747747747748 1.2
1.48048048048048 1.2
1.48348348348348 1.2
1.48648648648649 1.2
1.48948948948949 1.2
1.49249249249249 1.2
1.4954954954955 1.2
1.4984984984985 1.2
1.5015015015015 1.2
1.5045045045045 1.2
1.50750750750751 1.2
1.51051051051051 1.2
1.51351351351351 1.2
1.51651651651652 1.2
1.51951951951952 1.2
1.52252252252252 1.2
1.52552552552553 1.2
1.52852852852853 1.2
1.53153153153153 1.2
1.53453453453453 1.2
1.53753753753754 1.2
1.54054054054054 1.2
1.54354354354354 1.2
1.54654654654655 1.2
1.54954954954955 1.2
1.55255255255255 1.2
1.55555555555556 1.2
1.55855855855856 1.2
1.56156156156156 1.2
1.56456456456456 1.2
1.56756756756757 1.2
1.57057057057057 1.2
1.57357357357357 1.2
1.57657657657658 1.2
1.57957957957958 1.2
1.58258258258258 1.2
1.58558558558559 1.2
1.58858858858859 1.2
1.59159159159159 1.2
1.59459459459459 1.2
1.5975975975976 1.2
1.6006006006006 1.2
1.6036036036036 1.2
1.60660660660661 1.2
1.60960960960961 1.2
1.61261261261261 1.2
1.61561561561562 1.2
1.61861861861862 1.2
1.62162162162162 1.2
1.62462462462462 1.2
1.62762762762763 1.2
1.63063063063063 1.2
1.63363363363363 1.2
1.63663663663664 1.2
1.63963963963964 1.2
1.64264264264264 1.2
1.64564564564565 1.2
1.64864864864865 1.2
1.65165165165165 1.2
1.65465465465465 1.2
1.65765765765766 1.2
1.66066066066066 1.2
1.66366366366366 1.2
1.66666666666667 1.2
1.66966966966967 1.2
1.67267267267267 1.2
1.67567567567568 1.2
1.67867867867868 1.2
1.68168168168168 1.2
1.68468468468468 1.2
1.68768768768769 1.2
1.69069069069069 1.2
1.69369369369369 1.2
1.6966966966967 1.2
1.6996996996997 1.2
1.7027027027027 1.2
1.70570570570571 1.2
1.70870870870871 1.2
1.71171171171171 1.2
1.71471471471471 1.2
1.71771771771772 1.2
1.72072072072072 1.2
1.72372372372372 1.2
1.72672672672673 1.2
1.72972972972973 1.2
1.73273273273273 1.2
1.73573573573574 1.2
1.73873873873874 1.2
1.74174174174174 1.2
1.74474474474474 1.2
1.74774774774775 1.2
1.75075075075075 1.2
1.75375375375375 1.2
1.75675675675676 1.2
1.75975975975976 1.2
1.76276276276276 1.2
1.76576576576577 1.2
1.76876876876877 1.2
1.77177177177177 1.2
1.77477477477477 1.2
1.77777777777778 1.2
1.78078078078078 1.2
1.78378378378378 1.2
1.78678678678679 1.2
1.78978978978979 1.2
1.79279279279279 1.2
1.7957957957958 1.2
1.7987987987988 1.2
1.8018018018018 1.2
1.8048048048048 1.2
1.80780780780781 1.2
1.81081081081081 1.2
1.81381381381381 1.2
1.81681681681682 1.2
1.81981981981982 1.2
1.82282282282282 1.2
1.82582582582583 1.2
1.82882882882883 1.2
1.83183183183183 1.2
1.83483483483483 1.2
1.83783783783784 1.2
1.84084084084084 1.2
1.84384384384384 1.2
1.84684684684685 1.2
1.84984984984985 1.2
1.85285285285285 1.2
1.85585585585586 1.2
1.85885885885886 1.2
1.86186186186186 1.2
1.86486486486486 1.2
1.86786786786787 1.2
1.87087087087087 1.2
1.87387387387387 1.2
1.87687687687688 1.2
1.87987987987988 1.2
1.88288288288288 1.2
1.88588588588589 1.2
1.88888888888889 1.2
1.89189189189189 1.2
1.89489489489489 1.2
1.8978978978979 1.2
1.9009009009009 1.2
1.9039039039039 1.2
1.90690690690691 1.2
1.90990990990991 1.2
1.91291291291291 1.2
1.91591591591592 1.2
1.91891891891892 1.2
1.92192192192192 1.2
1.92492492492492 1.2
1.92792792792793 1.2
1.93093093093093 1.2
1.93393393393393 1.2
1.93693693693694 1.2
1.93993993993994 1.2
1.94294294294294 1.2
1.94594594594595 1.2
1.94894894894895 1.2
1.95195195195195 1.2
1.95495495495495 1.2
1.95795795795796 1.2
1.96096096096096 1.2
1.96396396396396 1.2
1.96696696696697 1.2
1.96996996996997 1.2
1.97297297297297 1.2
1.97597597597598 1.2
1.97897897897898 1.2
1.98198198198198 1.2
1.98498498498498 1.2
1.98798798798799 1.2
1.99099099099099 1.2
1.99399399399399 1.2
1.996996996997 1.2
2 1.2
2.003003003003 1.2
2.00600600600601 1.2
2.00900900900901 1.2
2.01201201201201 1.2
2.01501501501502 1.2
2.01801801801802 1.2
2.02102102102102 1.2
2.02402402402402 1.2
2.02702702702703 1.2
2.03003003003003 1.2
2.03303303303303 1.2
2.03603603603604 1.2
2.03903903903904 1.2
2.04204204204204 1.2
2.04504504504505 1.2
2.04804804804805 1.2
2.05105105105105 1.2
2.05405405405405 1.2
2.05705705705706 1.2
2.06006006006006 1.2
2.06306306306306 1.2
2.06606606606607 1.2
2.06906906906907 1.2
2.07207207207207 1.2
2.07507507507508 1.2
2.07807807807808 1.2
2.08108108108108 1.2
2.08408408408408 1.2
2.08708708708709 1.2
2.09009009009009 1.2
2.09309309309309 1.2
2.0960960960961 1.2
2.0990990990991 1.2
2.1021021021021 1.2
2.10510510510511 1.2
2.10810810810811 1.2
2.11111111111111 1.2
2.11411411411411 1.2
2.11711711711712 1.2
2.12012012012012 1.2
2.12312312312312 1.2
2.12612612612613 1.2
2.12912912912913 1.2
2.13213213213213 1.2
2.13513513513514 1.2
2.13813813813814 1.2
2.14114114114114 1.2
2.14414414414414 1.2
2.14714714714715 1.2
2.15015015015015 1.2
2.15315315315315 1.2
2.15615615615616 1.2
2.15915915915916 1.2
2.16216216216216 1.2
2.16516516516517 1.2
2.16816816816817 1.2
2.17117117117117 1.2
2.17417417417417 1.2
2.17717717717718 1.2
2.18018018018018 1.2
2.18318318318318 1.2
2.18618618618619 1.2
2.18918918918919 1.2
2.19219219219219 1.2
2.1951951951952 1.2
2.1981981981982 1.2
2.2012012012012 1.2
2.2042042042042 1.2
2.20720720720721 1.2
2.21021021021021 1.2
2.21321321321321 1.2
2.21621621621622 1.2
2.21921921921922 1.2
2.22222222222222 1.2
2.22522522522523 1.2
2.22822822822823 1.2
2.23123123123123 1.2
2.23423423423423 1.2
2.23723723723724 1.2
2.24024024024024 1.2
2.24324324324324 1.2
2.24624624624625 1.2
2.24924924924925 1.2
2.25225225225225 1.2
2.25525525525526 1.2
2.25825825825826 1.2
2.26126126126126 1.2
2.26426426426426 1.2
2.26726726726727 1.2
2.27027027027027 1.2
2.27327327327327 1.2
2.27627627627628 1.2
2.27927927927928 1.2
2.28228228228228 1.2
2.28528528528529 1.2
2.28828828828829 1.2
2.29129129129129 1.2
2.29429429429429 1.2
2.2972972972973 1.2
2.3003003003003 1.2
2.3033033033033 1.2
2.30630630630631 1.2
2.30930930930931 1.2
2.31231231231231 1.2
2.31531531531532 1.2
2.31831831831832 1.2
2.32132132132132 1.2
2.32432432432432 1.2
2.32732732732733 1.2
2.33033033033033 1.2
2.33333333333333 1.2
2.33633633633634 1.2
2.33933933933934 1.2
2.34234234234234 1.2
2.34534534534535 1.2
2.34834834834835 1.2
2.35135135135135 1.2
2.35435435435435 1.2
2.35735735735736 1.2
2.36036036036036 1.2
2.36336336336336 1.2
2.36636636636637 1.2
2.36936936936937 1.2
2.37237237237237 1.2
2.37537537537538 1.2
2.37837837837838 1.2
2.38138138138138 1.2
2.38438438438438 1.2
2.38738738738739 1.2
2.39039039039039 1.2
2.39339339339339 1.2
2.3963963963964 1.2
2.3993993993994 1.2
2.4024024024024 1.2
2.40540540540541 1.2
2.40840840840841 1.2
2.41141141141141 1.2
2.41441441441441 1.2
2.41741741741742 1.2
2.42042042042042 1.2
2.42342342342342 1.2
2.42642642642643 1.2
2.42942942942943 1.2
2.43243243243243 1.2
2.43543543543544 1.2
2.43843843843844 1.2
2.44144144144144 1.2
2.44444444444444 1.2
2.44744744744745 1.2
2.45045045045045 1.2
2.45345345345345 1.2
2.45645645645646 1.2
2.45945945945946 1.2
2.46246246246246 1.2
2.46546546546547 1.2
2.46846846846847 1.2
2.47147147147147 1.2
2.47447447447447 1.2
2.47747747747748 1.2
2.48048048048048 1.2
2.48348348348348 1.2
2.48648648648649 1.2
2.48948948948949 1.2
2.49249249249249 1.2
2.4954954954955 1.2
2.4984984984985 1.2
2.5015015015015 1.2
2.5045045045045 1.2
2.50750750750751 1.2
2.51051051051051 1.2
2.51351351351351 1.2
2.51651651651652 1.2
2.51951951951952 1.2
2.52252252252252 1.2
2.52552552552553 1.2
2.52852852852853 1.2
2.53153153153153 1.2
2.53453453453453 1.2
2.53753753753754 1.2
2.54054054054054 1.2
2.54354354354354 1.2
2.54654654654655 1.2
2.54954954954955 1.2
2.55255255255255 1.2
2.55555555555556 1.2
2.55855855855856 1.2
2.56156156156156 1.2
2.56456456456456 1.2
2.56756756756757 1.2
2.57057057057057 1.2
2.57357357357357 1.2
2.57657657657658 1.2
2.57957957957958 1.2
2.58258258258258 1.2
2.58558558558559 1.2
2.58858858858859 1.2
2.59159159159159 1.2
2.59459459459459 1.2
2.5975975975976 1.2
2.6006006006006 1.2
2.6036036036036 1.2
2.60660660660661 1.2
2.60960960960961 1.2
2.61261261261261 1.2
2.61561561561562 1.2
2.61861861861862 1.2
2.62162162162162 1.2
2.62462462462462 1.2
2.62762762762763 1.2
2.63063063063063 1.2
2.63363363363363 1.2
2.63663663663664 1.2
2.63963963963964 1.2
2.64264264264264 1.2
2.64564564564565 1.2
2.64864864864865 1.2
2.65165165165165 1.2
2.65465465465465 1.2
2.65765765765766 1.2
2.66066066066066 1.2
2.66366366366366 1.2
2.66666666666667 1.2
2.66966966966967 1.2
2.67267267267267 1.2
2.67567567567568 1.2
2.67867867867868 1.2
2.68168168168168 1.2
2.68468468468468 1.2
2.68768768768769 1.2
2.69069069069069 1.2
2.69369369369369 1.2
2.6966966966967 1.2
2.6996996996997 1.2
2.7027027027027 1.2
2.70570570570571 1.2
2.70870870870871 1.2
2.71171171171171 1.2
2.71471471471471 1.2
2.71771771771772 1.2
2.72072072072072 1.2
2.72372372372372 1.2
2.72672672672673 1.2
2.72972972972973 1.2
2.73273273273273 1.2
2.73573573573574 1.2
2.73873873873874 1.2
2.74174174174174 1.2
2.74474474474474 1.2
2.74774774774775 1.2
2.75075075075075 1.2
2.75375375375375 1.2
2.75675675675676 1.2
2.75975975975976 1.2
2.76276276276276 1.2
2.76576576576577 1.2
2.76876876876877 1.2
2.77177177177177 1.2
2.77477477477477 1.2
2.77777777777778 1.2
2.78078078078078 1.2
2.78378378378378 1.2
2.78678678678679 1.2
2.78978978978979 1.2
2.79279279279279 1.2
2.7957957957958 1.2
2.7987987987988 1.2
2.8018018018018 1.2
2.8048048048048 1.2
2.80780780780781 1.2
2.81081081081081 1.2
2.81381381381381 1.2
2.81681681681682 1.2
2.81981981981982 1.2
2.82282282282282 1.2
2.82582582582583 1.2
2.82882882882883 1.2
2.83183183183183 1.2
2.83483483483483 1.2
2.83783783783784 1.2
2.84084084084084 1.2
2.84384384384384 1.2
2.84684684684685 1.2
2.84984984984985 1.2
2.85285285285285 1.2
2.85585585585586 1.2
2.85885885885886 1.2
2.86186186186186 1.2
2.86486486486486 1.2
2.86786786786787 1.2
2.87087087087087 1.2
2.87387387387387 1.2
2.87687687687688 1.2
2.87987987987988 1.2
2.88288288288288 1.2
2.88588588588589 1.2
2.88888888888889 1.2
2.89189189189189 1.2
2.89489489489489 1.2
2.8978978978979 1.2
2.9009009009009 1.2
2.9039039039039 1.2
2.90690690690691 1.2
2.90990990990991 1.2
2.91291291291291 1.2
2.91591591591592 1.2
2.91891891891892 1.2
2.92192192192192 1.2
2.92492492492492 1.2
2.92792792792793 1.2
2.93093093093093 1.2
2.93393393393393 1.2
2.93693693693694 1.2
2.93993993993994 1.2
2.94294294294294 1.2
2.94594594594595 1.2
2.94894894894895 1.2
2.95195195195195 1.2
2.95495495495495 1.2
2.95795795795796 1.2
2.96096096096096 1.2
2.96396396396396 1.2
2.96696696696697 1.2
2.96996996996997 1.2
2.97297297297297 1.2
2.97597597597598 1.2
2.97897897897898 1.2
2.98198198198198 1.2
2.98498498498498 1.2
2.98798798798799 1.2
2.99099099099099 1.2
2.99399399399399 1.2
2.996996996997 1.2
3 1.2
3.003003003003 1.2
3.00600600600601 1.2
3.00900900900901 1.2
3.01201201201201 1.2
3.01501501501502 1.2
3.01801801801802 1.2
3.02102102102102 1.2
3.02402402402402 1.2
3.02702702702703 1.2
3.03003003003003 1.2
3.03303303303303 1.2
3.03603603603604 1.2
3.03903903903904 1.2
3.04204204204204 1.2
3.04504504504505 1.2
3.04804804804805 1.2
3.05105105105105 1.2
3.05405405405405 1.2
3.05705705705706 1.2
3.06006006006006 1.2
3.06306306306306 1.2
3.06606606606607 1.2
3.06906906906907 1.2
3.07207207207207 1.2
3.07507507507508 1.2
3.07807807807808 1.2
3.08108108108108 1.2
3.08408408408408 1.2
3.08708708708709 1.2
3.09009009009009 1.2
3.09309309309309 1.2
3.0960960960961 1.2
3.0990990990991 1.2
3.1021021021021 1.2
3.10510510510511 1.2
3.10810810810811 1.2
3.11111111111111 1.2
3.11411411411411 1.2
3.11711711711712 1.2
3.12012012012012 1.2
3.12312312312312 1.2
3.12612612612613 1.2
3.12912912912913 1.2
3.13213213213213 1.2
3.13513513513514 1.2
3.13813813813814 1.2
3.14114114114114 1.2
3.14414414414414 1.2
3.14714714714715 1.2
3.15015015015015 1.2
3.15315315315315 1.2
3.15615615615616 1.2
3.15915915915916 1.2
3.16216216216216 1.2
3.16516516516517 1.2
3.16816816816817 1.2
3.17117117117117 1.2
3.17417417417417 1.2
3.17717717717718 1.2
3.18018018018018 1.2
3.18318318318318 1.2
3.18618618618619 1.2
3.18918918918919 1.2
3.19219219219219 1.2
3.1951951951952 1.2
3.1981981981982 1.2
3.2012012012012 1.2
3.2042042042042 1.2
3.20720720720721 1.2
3.21021021021021 1.2
3.21321321321321 1.2
3.21621621621622 1.2
3.21921921921922 1.2
3.22222222222222 1.2
3.22522522522523 1.2
3.22822822822823 1.2
3.23123123123123 1.2
3.23423423423423 1.2
3.23723723723724 1.2
3.24024024024024 1.2
3.24324324324324 1.2
3.24624624624625 1.2
3.24924924924925 1.2
3.25225225225225 1.2
3.25525525525526 1.2
3.25825825825826 1.2
3.26126126126126 1.2
3.26426426426426 1.2
3.26726726726727 1.2
3.27027027027027 1.2
3.27327327327327 1.2
3.27627627627628 1.2
3.27927927927928 1.2
3.28228228228228 1.2
3.28528528528529 1.2
3.28828828828829 1.2
3.29129129129129 1.2
3.29429429429429 1.2
3.2972972972973 1.2
3.3003003003003 1.2
3.3033033033033 1.2
3.30630630630631 1.2
3.30930930930931 1.2
3.31231231231231 1.2
3.31531531531532 1.2
3.31831831831832 1.2
3.32132132132132 1.2
3.32432432432432 1.2
3.32732732732733 1.2
3.33033033033033 1.2
3.33333333333333 1.2
3.33633633633634 1.2
3.33933933933934 1.2
3.34234234234234 1.2
3.34534534534535 1.2
3.34834834834835 1.2
3.35135135135135 1.2
3.35435435435435 1.2
3.35735735735736 1.2
3.36036036036036 1.2
3.36336336336336 1.2
3.36636636636637 1.2
3.36936936936937 1.2
3.37237237237237 1.2
3.37537537537538 1.2
3.37837837837838 1.2
3.38138138138138 1.2
3.38438438438438 1.2
3.38738738738739 1.2
3.39039039039039 1.2
3.39339339339339 1.2
3.3963963963964 1.2
3.3993993993994 1.2
3.4024024024024 1.2
3.40540540540541 1.2
3.40840840840841 1.2
3.41141141141141 1.2
3.41441441441441 1.2
3.41741741741742 1.2
3.42042042042042 1.2
3.42342342342342 1.2
3.42642642642643 1.2
3.42942942942943 1.2
3.43243243243243 1.2
3.43543543543544 1.2
3.43843843843844 1.2
3.44144144144144 1.2
3.44444444444444 1.2
3.44744744744745 1.2
3.45045045045045 1.2
3.45345345345345 1.2
3.45645645645646 1.2
3.45945945945946 1.2
3.46246246246246 1.2
3.46546546546547 1.2
3.46846846846847 1.2
3.47147147147147 1.2
3.47447447447447 1.2
3.47747747747748 1.2
3.48048048048048 1.2
3.48348348348348 1.2
3.48648648648649 1.2
3.48948948948949 1.2
3.49249249249249 1.2
3.4954954954955 1.2
3.4984984984985 1.2
3.5015015015015 1.2
3.5045045045045 1.2
3.50750750750751 1.2
3.51051051051051 1.2
3.51351351351351 1.2
3.51651651651652 1.2
3.51951951951952 1.2
3.52252252252252 1.2
3.52552552552553 1.2
3.52852852852853 1.2
3.53153153153153 1.2
3.53453453453453 1.2
3.53753753753754 1.2
3.54054054054054 1.2
3.54354354354354 1.2
3.54654654654655 1.2
3.54954954954955 1.2
3.55255255255255 1.2
3.55555555555556 1.2
3.55855855855856 1.2
3.56156156156156 1.2
3.56456456456456 1.2
3.56756756756757 1.2
3.57057057057057 1.2
3.57357357357357 1.2
3.57657657657658 1.2
3.57957957957958 1.2
3.58258258258258 1.2
3.58558558558559 1.2
3.58858858858859 1.2
3.59159159159159 1.2
3.59459459459459 1.2
3.5975975975976 1.2
3.6006006006006 1.2
3.6036036036036 1.2
3.60660660660661 1.2
3.60960960960961 1.2
3.61261261261261 1.2
3.61561561561562 1.2
3.61861861861862 1.2
3.62162162162162 1.2
3.62462462462462 1.2
3.62762762762763 1.2
3.63063063063063 1.2
3.63363363363363 1.2
3.63663663663664 1.2
3.63963963963964 1.2
3.64264264264264 1.2
3.64564564564565 1.2
3.64864864864865 1.2
3.65165165165165 1.2
3.65465465465465 1.2
3.65765765765766 1.2
3.66066066066066 1.2
3.66366366366366 1.2
3.66666666666667 1.2
3.66966966966967 1.2
3.67267267267267 1.2
3.67567567567568 1.2
3.67867867867868 1.2
3.68168168168168 1.2
3.68468468468468 1.2
3.68768768768769 1.2
3.69069069069069 1.2
3.69369369369369 1.2
3.6966966966967 1.2
3.6996996996997 1.2
3.7027027027027 1.2
3.70570570570571 1.2
3.70870870870871 1.2
3.71171171171171 1.2
3.71471471471471 1.2
3.71771771771772 1.2
3.72072072072072 1.2
3.72372372372372 1.2
3.72672672672673 1.2
3.72972972972973 1.2
3.73273273273273 1.2
3.73573573573574 1.2
3.73873873873874 1.2
3.74174174174174 1.2
3.74474474474474 1.2
3.74774774774775 1.2
3.75075075075075 1.2
3.75375375375375 1.2
3.75675675675676 1.2
3.75975975975976 1.2
3.76276276276276 1.2
3.76576576576577 1.2
3.76876876876877 1.2
3.77177177177177 1.2
3.77477477477477 1.2
3.77777777777778 1.2
3.78078078078078 1.2
3.78378378378378 1.2
3.78678678678679 1.2
3.78978978978979 1.2
3.79279279279279 1.2
3.7957957957958 1.2
3.7987987987988 1.2
3.8018018018018 1.2
3.8048048048048 1.2
3.80780780780781 1.2
3.81081081081081 1.2
3.81381381381381 1.2
3.81681681681682 1.2
3.81981981981982 1.2
3.82282282282282 1.2
3.82582582582583 1.2
3.82882882882883 1.2
3.83183183183183 1.2
3.83483483483483 1.2
3.83783783783784 1.2
3.84084084084084 1.2
3.84384384384384 1.2
3.84684684684685 1.2
3.84984984984985 1.2
3.85285285285285 1.2
3.85585585585586 1.2
3.85885885885886 1.2
3.86186186186186 1.2
3.86486486486486 1.2
3.86786786786787 1.2
3.87087087087087 1.2
3.87387387387387 1.2
3.87687687687688 1.2
3.87987987987988 1.2
3.88288288288288 1.2
3.88588588588589 1.2
3.88888888888889 1.2
3.89189189189189 1.2
3.89489489489489 1.2
3.8978978978979 1.2
3.9009009009009 1.2
3.9039039039039 1.2
3.90690690690691 1.2
3.90990990990991 1.2
3.91291291291291 1.2
3.91591591591592 1.2
3.91891891891892 1.2
3.92192192192192 1.2
3.92492492492492 1.2
3.92792792792793 1.2
3.93093093093093 1.2
3.93393393393393 1.2
3.93693693693694 1.2
3.93993993993994 1.2
3.94294294294294 1.2
3.94594594594595 1.2
3.94894894894895 1.2
3.95195195195195 1.2
3.95495495495495 1.2
3.95795795795796 1.2
3.96096096096096 1.2
3.96396396396396 1.2
3.96696696696697 1.2
3.96996996996997 1.2
3.97297297297297 1.2
3.97597597597598 1.2
3.97897897897898 1.2
3.98198198198198 1.2
3.98498498498498 1.2
3.98798798798799 1.2
3.99099099099099 1.2
3.99399399399399 1.2
3.996996996997 1.2
4 1.2
};
%\addlegendentry{trusted solutions with $w=1.2$}
\end{axis}

\end{tikzpicture}


==> figures/CH_w2.tikz <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}[scale=0.8]

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={x},
xmin=0.85, xmax=4.15,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\textit{w}},
ymin=0.375, ymax=3.125,
ytick style={color=black}
]
\addplot [draw=black, fill=blue, mark=*, only marks]
table{%
x  y
1 2
3 3
2.5 0.5
4 2.3
};
%\addlegendentry{datapoints}
\path [draw=none, fill=black, fill opacity=0.1]
(axis cs:2.5,0.5)
--(axis cs:4,2.3)
--(axis cs:3,3)
--(axis cs:1,2)
--cycle;
\addplot [semithick, black, forget plot]
table {%
2.5 0.5
1 2
};
\addplot [semithick, black, forget plot]
table {%
2.5 0.5
4 2.3
};
\addplot [semithick, black, forget plot]
table {%
3 3
1 2
};
\addplot [semithick, black, forget plot]
table {%
3 3
4 2.3
};
\addplot [semithick, red]
table {%
1.81 1.2
1.81127127127127 1.2
1.81254254254254 1.2
1.81381381381381 1.2
1.81508508508509 1.2
1.81635635635636 1.2
1.81762762762763 1.2
1.8188988988989 1.2
1.82017017017017 1.2
1.82144144144144 1.2
1.82271271271271 1.2
1.82398398398398 1.2
1.82525525525526 1.2
1.82652652652653 1.2
1.8277977977978 1.2
1.82906906906907 1.2
1.83034034034034 1.2
1.83161161161161 1.2
1.83288288288288 1.2
1.83415415415415 1.2
1.83542542542543 1.2
1.8366966966967 1.2
1.83796796796797 1.2
1.83923923923924 1.2
1.84051051051051 1.2
1.84178178178178 1.2
1.84305305305305 1.2
1.84432432432432 1.2
1.8455955955956 1.2
1.84686686686687 1.2
1.84813813813814 1.2
1.84940940940941 1.2
1.85068068068068 1.2
1.85195195195195 1.2
1.85322322322322 1.2
1.85449449449449 1.2
1.85576576576577 1.2
1.85703703703704 1.2
1.85830830830831 1.2
1.85957957957958 1.2
1.86085085085085 1.2
1.86212212212212 1.2
1.86339339339339 1.2
1.86466466466466 1.2
1.86593593593594 1.2
1.86720720720721 1.2
1.86847847847848 1.2
1.86974974974975 1.2
1.87102102102102 1.2
1.87229229229229 1.2
1.87356356356356 1.2
1.87483483483483 1.2
1.87610610610611 1.2
1.87737737737738 1.2
1.87864864864865 1.2
1.87991991991992 1.2
1.88119119119119 1.2
1.88246246246246 1.2
1.88373373373373 1.2
1.88500500500501 1.2
1.88627627627628 1.2
1.88754754754755 1.2
1.88881881881882 1.2
1.89009009009009 1.2
1.89136136136136 1.2
1.89263263263263 1.2
1.8939039039039 1.2
1.89517517517518 1.2
1.89644644644645 1.2
1.89771771771772 1.2
1.89898898898899 1.2
1.90026026026026 1.2
1.90153153153153 1.2
1.9028028028028 1.2
1.90407407407407 1.2
1.90534534534535 1.2
1.90661661661662 1.2
1.90788788788789 1.2
1.90915915915916 1.2
1.91043043043043 1.2
1.9117017017017 1.2
1.91297297297297 1.2
1.91424424424424 1.2
1.91551551551552 1.2
1.91678678678679 1.2
1.91805805805806 1.2
1.91932932932933 1.2
1.9206006006006 1.2
1.92187187187187 1.2
1.92314314314314 1.2
1.92441441441441 1.2
1.92568568568569 1.2
1.92695695695696 1.2
1.92822822822823 1.2
1.9294994994995 1.2
1.93077077077077 1.2
1.93204204204204 1.2
1.93331331331331 1.2
1.93458458458458 1.2
1.93585585585586 1.2
1.93712712712713 1.2
1.9383983983984 1.2
1.93966966966967 1.2
1.94094094094094 1.2
1.94221221221221 1.2
1.94348348348348 1.2
1.94475475475475 1.2
1.94602602602603 1.2
1.9472972972973 1.2
1.94856856856857 1.2
1.94983983983984 1.2
1.95111111111111 1.2
1.95238238238238 1.2
1.95365365365365 1.2
1.95492492492492 1.2
1.9561961961962 1.2
1.95746746746747 1.2
1.95873873873874 1.2
1.96001001001001 1.2
1.96128128128128 1.2
1.96255255255255 1.2
1.96382382382382 1.2
1.9650950950951 1.2
1.96636636636637 1.2
1.96763763763764 1.2
1.96890890890891 1.2
1.97018018018018 1.2
1.97145145145145 1.2
1.97272272272272 1.2
1.97399399399399 1.2
1.97526526526527 1.2
1.97653653653654 1.2
1.97780780780781 1.2
1.97907907907908 1.2
1.98035035035035 1.2
1.98162162162162 1.2
1.98289289289289 1.2
1.98416416416416 1.2
1.98543543543544 1.2
1.98670670670671 1.2
1.98797797797798 1.2
1.98924924924925 1.2
1.99052052052052 1.2
1.99179179179179 1.2
1.99306306306306 1.2
1.99433433433433 1.2
1.99560560560561 1.2
1.99687687687688 1.2
1.99814814814815 1.2
1.99941941941942 1.2
2.00069069069069 1.2
2.00196196196196 1.2
2.00323323323323 1.2
2.0045045045045 1.2
2.00577577577578 1.2
2.00704704704705 1.2
2.00831831831832 1.2
2.00958958958959 1.2
2.01086086086086 1.2
2.01213213213213 1.2
2.0134034034034 1.2
2.01467467467467 1.2
2.01594594594595 1.2
2.01721721721722 1.2
2.01848848848849 1.2
2.01975975975976 1.2
2.02103103103103 1.2
2.0223023023023 1.2
2.02357357357357 1.2
2.02484484484485 1.2
2.02611611611612 1.2
2.02738738738739 1.2
2.02865865865866 1.2
2.02992992992993 1.2
2.0312012012012 1.2
2.03247247247247 1.2
2.03374374374374 1.2
2.03501501501502 1.2
2.03628628628629 1.2
2.03755755755756 1.2
2.03882882882883 1.2
2.0401001001001 1.2
2.04137137137137 1.2
2.04264264264264 1.2
2.04391391391391 1.2
2.04518518518519 1.2
2.04645645645646 1.2
2.04772772772773 1.2
2.048998998999 1.2
2.05027027027027 1.2
2.05154154154154 1.2
2.05281281281281 1.2
2.05408408408408 1.2
2.05535535535536 1.2
2.05662662662663 1.2
2.0578978978979 1.2
2.05916916916917 1.2
2.06044044044044 1.2
2.06171171171171 1.2
2.06298298298298 1.2
2.06425425425425 1.2
2.06552552552553 1.2
2.0667967967968 1.2
2.06806806806807 1.2
2.06933933933934 1.2
2.07061061061061 1.2
2.07188188188188 1.2
2.07315315315315 1.2
2.07442442442442 1.2
2.0756956956957 1.2
2.07696696696697 1.2
2.07823823823824 1.2
2.07950950950951 1.2
2.08078078078078 1.2
2.08205205205205 1.2
2.08332332332332 1.2
2.08459459459459 1.2
2.08586586586587 1.2
2.08713713713714 1.2
2.08840840840841 1.2
2.08967967967968 1.2
2.09095095095095 1.2
2.09222222222222 1.2
2.09349349349349 1.2
2.09476476476476 1.2
2.09603603603604 1.2
2.09730730730731 1.2
2.09857857857858 1.2
2.09984984984985 1.2
2.10112112112112 1.2
2.10239239239239 1.2
2.10366366366366 1.2
2.10493493493493 1.2
2.10620620620621 1.2
2.10747747747748 1.2
2.10874874874875 1.2
2.11002002002002 1.2
2.11129129129129 1.2
2.11256256256256 1.2
2.11383383383383 1.2
2.11510510510511 1.2
2.11637637637638 1.2
2.11764764764765 1.2
2.11891891891892 1.2
2.12019019019019 1.2
2.12146146146146 1.2
2.12273273273273 1.2
2.124004004004 1.2
2.12527527527528 1.2
2.12654654654655 1.2
2.12781781781782 1.2
2.12908908908909 1.2
2.13036036036036 1.2
2.13163163163163 1.2
2.1329029029029 1.2
2.13417417417417 1.2
2.13544544544545 1.2
2.13671671671672 1.2
2.13798798798799 1.2
2.13925925925926 1.2
2.14053053053053 1.2
2.1418018018018 1.2
2.14307307307307 1.2
2.14434434434434 1.2
2.14561561561562 1.2
2.14688688688689 1.2
2.14815815815816 1.2
2.14942942942943 1.2
2.1507007007007 1.2
2.15197197197197 1.2
2.15324324324324 1.2
2.15451451451451 1.2
2.15578578578579 1.2
2.15705705705706 1.2
2.15832832832833 1.2
2.1595995995996 1.2
2.16087087087087 1.2
2.16214214214214 1.2
2.16341341341341 1.2
2.16468468468468 1.2
2.16595595595596 1.2
2.16722722722723 1.2
2.1684984984985 1.2
2.16976976976977 1.2
2.17104104104104 1.2
2.17231231231231 1.2
2.17358358358358 1.2
2.17485485485485 1.2
2.17612612612613 1.2
2.1773973973974 1.2
2.17866866866867 1.2
2.17993993993994 1.2
2.18121121121121 1.2
2.18248248248248 1.2
2.18375375375375 1.2
2.18502502502503 1.2
2.1862962962963 1.2
2.18756756756757 1.2
2.18883883883884 1.2
2.19011011011011 1.2
2.19138138138138 1.2
2.19265265265265 1.2
2.19392392392392 1.2
2.1951951951952 1.2
2.19646646646647 1.2
2.19773773773774 1.2
2.19900900900901 1.2
2.20028028028028 1.2
2.20155155155155 1.2
2.20282282282282 1.2
2.20409409409409 1.2
2.20536536536537 1.2
2.20663663663664 1.2
2.20790790790791 1.2
2.20917917917918 1.2
2.21045045045045 1.2
2.21172172172172 1.2
2.21299299299299 1.2
2.21426426426426 1.2
2.21553553553554 1.2
2.21680680680681 1.2
2.21807807807808 1.2
2.21934934934935 1.2
2.22062062062062 1.2
2.22189189189189 1.2
2.22316316316316 1.2
2.22443443443443 1.2
2.22570570570571 1.2
2.22697697697698 1.2
2.22824824824825 1.2
2.22951951951952 1.2
2.23079079079079 1.2
2.23206206206206 1.2
2.23333333333333 1.2
2.2346046046046 1.2
2.23587587587588 1.2
2.23714714714715 1.2
2.23841841841842 1.2
2.23968968968969 1.2
2.24096096096096 1.2
2.24223223223223 1.2
2.2435035035035 1.2
2.24477477477477 1.2
2.24604604604605 1.2
2.24731731731732 1.2
2.24858858858859 1.2
2.24985985985986 1.2
2.25113113113113 1.2
2.2524024024024 1.2
2.25367367367367 1.2
2.25494494494495 1.2
2.25621621621622 1.2
2.25748748748749 1.2
2.25875875875876 1.2
2.26003003003003 1.2
2.2613013013013 1.2
2.26257257257257 1.2
2.26384384384384 1.2
2.26511511511512 1.2
2.26638638638639 1.2
2.26765765765766 1.2
2.26892892892893 1.2
2.2702002002002 1.2
2.27147147147147 1.2
2.27274274274274 1.2
2.27401401401401 1.2
2.27528528528529 1.2
2.27655655655656 1.2
2.27782782782783 1.2
2.2790990990991 1.2
2.28037037037037 1.2
2.28164164164164 1.2
2.28291291291291 1.2
2.28418418418418 1.2
2.28545545545546 1.2
2.28672672672673 1.2
2.287997997998 1.2
2.28926926926927 1.2
2.29054054054054 1.2
2.29181181181181 1.2
2.29308308308308 1.2
2.29435435435435 1.2
2.29562562562563 1.2
2.2968968968969 1.2
2.29816816816817 1.2
2.29943943943944 1.2
2.30071071071071 1.2
2.30198198198198 1.2
2.30325325325325 1.2
2.30452452452452 1.2
2.3057957957958 1.2
2.30706706706707 1.2
2.30833833833834 1.2
2.30960960960961 1.2
2.31088088088088 1.2
2.31215215215215 1.2
2.31342342342342 1.2
2.31469469469469 1.2
2.31596596596597 1.2
2.31723723723724 1.2
2.31850850850851 1.2
2.31977977977978 1.2
2.32105105105105 1.2
2.32232232232232 1.2
2.32359359359359 1.2
2.32486486486486 1.2
2.32613613613614 1.2
2.32740740740741 1.2
2.32867867867868 1.2
2.32994994994995 1.2
2.33122122122122 1.2
2.33249249249249 1.2
2.33376376376376 1.2
2.33503503503503 1.2
2.33630630630631 1.2
2.33757757757758 1.2
2.33884884884885 1.2
2.34012012012012 1.2
2.34139139139139 1.2
2.34266266266266 1.2
2.34393393393393 1.2
2.34520520520521 1.2
2.34647647647648 1.2
2.34774774774775 1.2
2.34901901901902 1.2
2.35029029029029 1.2
2.35156156156156 1.2
2.35283283283283 1.2
2.3541041041041 1.2
2.35537537537538 1.2
2.35664664664665 1.2
2.35791791791792 1.2
2.35918918918919 1.2
2.36046046046046 1.2
2.36173173173173 1.2
2.363003003003 1.2
2.36427427427427 1.2
2.36554554554555 1.2
2.36681681681682 1.2
2.36808808808809 1.2
2.36935935935936 1.2
2.37063063063063 1.2
2.3719019019019 1.2
2.37317317317317 1.2
2.37444444444444 1.2
2.37571571571572 1.2
2.37698698698699 1.2
2.37825825825826 1.2
2.37952952952953 1.2
2.3808008008008 1.2
2.38207207207207 1.2
2.38334334334334 1.2
2.38461461461461 1.2
2.38588588588589 1.2
2.38715715715716 1.2
2.38842842842843 1.2
2.3896996996997 1.2
2.39097097097097 1.2
2.39224224224224 1.2
2.39351351351351 1.2
2.39478478478478 1.2
2.39605605605606 1.2
2.39732732732733 1.2
2.3985985985986 1.2
2.39986986986987 1.2
2.40114114114114 1.2
2.40241241241241 1.2
2.40368368368368 1.2
2.40495495495496 1.2
2.40622622622623 1.2
2.4074974974975 1.2
2.40876876876877 1.2
2.41004004004004 1.2
2.41131131131131 1.2
2.41258258258258 1.2
2.41385385385385 1.2
2.41512512512513 1.2
2.4163963963964 1.2
2.41766766766767 1.2
2.41893893893894 1.2
2.42021021021021 1.2
2.42148148148148 1.2
2.42275275275275 1.2
2.42402402402402 1.2
2.4252952952953 1.2
2.42656656656657 1.2
2.42783783783784 1.2
2.42910910910911 1.2
2.43038038038038 1.2
2.43165165165165 1.2
2.43292292292292 1.2
2.43419419419419 1.2
2.43546546546547 1.2
2.43673673673674 1.2
2.43800800800801 1.2
2.43927927927928 1.2
2.44055055055055 1.2
2.44182182182182 1.2
2.44309309309309 1.2
2.44436436436436 1.2
2.44563563563564 1.2
2.44690690690691 1.2
2.44817817817818 1.2
2.44944944944945 1.2
2.45072072072072 1.2
2.45199199199199 1.2
2.45326326326326 1.2
2.45453453453453 1.2
2.45580580580581 1.2
2.45707707707708 1.2
2.45834834834835 1.2
2.45961961961962 1.2
2.46089089089089 1.2
2.46216216216216 1.2
2.46343343343343 1.2
2.4647047047047 1.2
2.46597597597598 1.2
2.46724724724725 1.2
2.46851851851852 1.2
2.46978978978979 1.2
2.47106106106106 1.2
2.47233233233233 1.2
2.4736036036036 1.2
2.47487487487488 1.2
2.47614614614615 1.2
2.47741741741742 1.2
2.47868868868869 1.2
2.47995995995996 1.2
2.48123123123123 1.2
2.4825025025025 1.2
2.48377377377377 1.2
2.48504504504504 1.2
2.48631631631632 1.2
2.48758758758759 1.2
2.48885885885886 1.2
2.49013013013013 1.2
2.4914014014014 1.2
2.49267267267267 1.2
2.49394394394394 1.2
2.49521521521522 1.2
2.49648648648649 1.2
2.49775775775776 1.2
2.49902902902903 1.2
2.5003003003003 1.2
2.50157157157157 1.2
2.50284284284284 1.2
2.50411411411411 1.2
2.50538538538539 1.2
2.50665665665666 1.2
2.50792792792793 1.2
2.5091991991992 1.2
2.51047047047047 1.2
2.51174174174174 1.2
2.51301301301301 1.2
2.51428428428428 1.2
2.51555555555556 1.2
2.51682682682683 1.2
2.5180980980981 1.2
2.51936936936937 1.2
2.52064064064064 1.2
2.52191191191191 1.2
2.52318318318318 1.2
2.52445445445445 1.2
2.52572572572573 1.2
2.526996996997 1.2
2.52826826826827 1.2
2.52953953953954 1.2
2.53081081081081 1.2
2.53208208208208 1.2
2.53335335335335 1.2
2.53462462462462 1.2
2.5358958958959 1.2
2.53716716716717 1.2
2.53843843843844 1.2
2.53970970970971 1.2
2.54098098098098 1.2
2.54225225225225 1.2
2.54352352352352 1.2
2.54479479479479 1.2
2.54606606606607 1.2
2.54733733733734 1.2
2.54860860860861 1.2
2.54987987987988 1.2
2.55115115115115 1.2
2.55242242242242 1.2
2.55369369369369 1.2
2.55496496496496 1.2
2.55623623623624 1.2
2.55750750750751 1.2
2.55877877877878 1.2
2.56005005005005 1.2
2.56132132132132 1.2
2.56259259259259 1.2
2.56386386386386 1.2
2.56513513513514 1.2
2.56640640640641 1.2
2.56767767767768 1.2
2.56894894894895 1.2
2.57022022022022 1.2
2.57149149149149 1.2
2.57276276276276 1.2
2.57403403403403 1.2
2.57530530530531 1.2
2.57657657657658 1.2
2.57784784784785 1.2
2.57911911911912 1.2
2.58039039039039 1.2
2.58166166166166 1.2
2.58293293293293 1.2
2.5842042042042 1.2
2.58547547547548 1.2
2.58674674674675 1.2
2.58801801801802 1.2
2.58928928928929 1.2
2.59056056056056 1.2
2.59183183183183 1.2
2.5931031031031 1.2
2.59437437437437 1.2
2.59564564564565 1.2
2.59691691691692 1.2
2.59818818818819 1.2
2.59945945945946 1.2
2.60073073073073 1.2
2.602002002002 1.2
2.60327327327327 1.2
2.60454454454454 1.2
2.60581581581582 1.2
2.60708708708709 1.2
2.60835835835836 1.2
2.60962962962963 1.2
2.6109009009009 1.2
2.61217217217217 1.2
2.61344344344344 1.2
2.61471471471471 1.2
2.61598598598599 1.2
2.61725725725726 1.2
2.61852852852853 1.2
2.6197997997998 1.2
2.62107107107107 1.2
2.62234234234234 1.2
2.62361361361361 1.2
2.62488488488489 1.2
2.62615615615616 1.2
2.62742742742743 1.2
2.6286986986987 1.2
2.62996996996997 1.2
2.63124124124124 1.2
2.63251251251251 1.2
2.63378378378378 1.2
2.63505505505506 1.2
2.63632632632633 1.2
2.6375975975976 1.2
2.63886886886887 1.2
2.64014014014014 1.2
2.64141141141141 1.2
2.64268268268268 1.2
2.64395395395395 1.2
2.64522522522523 1.2
2.6464964964965 1.2
2.64776776776777 1.2
2.64903903903904 1.2
2.65031031031031 1.2
2.65158158158158 1.2
2.65285285285285 1.2
2.65412412412412 1.2
2.6553953953954 1.2
2.65666666666667 1.2
2.65793793793794 1.2
2.65920920920921 1.2
2.66048048048048 1.2
2.66175175175175 1.2
2.66302302302302 1.2
2.66429429429429 1.2
2.66556556556557 1.2
2.66683683683684 1.2
2.66810810810811 1.2
2.66937937937938 1.2
2.67065065065065 1.2
2.67192192192192 1.2
2.67319319319319 1.2
2.67446446446446 1.2
2.67573573573574 1.2
2.67700700700701 1.2
2.67827827827828 1.2
2.67954954954955 1.2
2.68082082082082 1.2
2.68209209209209 1.2
2.68336336336336 1.2
2.68463463463463 1.2
2.68590590590591 1.2
2.68717717717718 1.2
2.68844844844845 1.2
2.68971971971972 1.2
2.69099099099099 1.2
2.69226226226226 1.2
2.69353353353353 1.2
2.6948048048048 1.2
2.69607607607608 1.2
2.69734734734735 1.2
2.69861861861862 1.2
2.69988988988989 1.2
2.70116116116116 1.2
2.70243243243243 1.2
2.7037037037037 1.2
2.70497497497497 1.2
2.70624624624625 1.2
2.70751751751752 1.2
2.70878878878879 1.2
2.71006006006006 1.2
2.71133133133133 1.2
2.7126026026026 1.2
2.71387387387387 1.2
2.71514514514515 1.2
2.71641641641642 1.2
2.71768768768769 1.2
2.71895895895896 1.2
2.72023023023023 1.2
2.7215015015015 1.2
2.72277277277277 1.2
2.72404404404404 1.2
2.72531531531532 1.2
2.72658658658659 1.2
2.72785785785786 1.2
2.72912912912913 1.2
2.7304004004004 1.2
2.73167167167167 1.2
2.73294294294294 1.2
2.73421421421421 1.2
2.73548548548549 1.2
2.73675675675676 1.2
2.73802802802803 1.2
2.7392992992993 1.2
2.74057057057057 1.2
2.74184184184184 1.2
2.74311311311311 1.2
2.74438438438438 1.2
2.74565565565566 1.2
2.74692692692693 1.2
2.7481981981982 1.2
2.74946946946947 1.2
2.75074074074074 1.2
2.75201201201201 1.2
2.75328328328328 1.2
2.75455455455455 1.2
2.75582582582583 1.2
2.7570970970971 1.2
2.75836836836837 1.2
2.75963963963964 1.2
2.76091091091091 1.2
2.76218218218218 1.2
2.76345345345345 1.2
2.76472472472472 1.2
2.765995995996 1.2
2.76726726726727 1.2
2.76853853853854 1.2
2.76980980980981 1.2
2.77108108108108 1.2
2.77235235235235 1.2
2.77362362362362 1.2
2.77489489489489 1.2
2.77616616616617 1.2
2.77743743743744 1.2
2.77870870870871 1.2
2.77997997997998 1.2
2.78125125125125 1.2
2.78252252252252 1.2
2.78379379379379 1.2
2.78506506506507 1.2
2.78633633633634 1.2
2.78760760760761 1.2
2.78887887887888 1.2
2.79015015015015 1.2
2.79142142142142 1.2
2.79269269269269 1.2
2.79396396396396 1.2
2.79523523523524 1.2
2.79650650650651 1.2
2.79777777777778 1.2
2.79904904904905 1.2
2.80032032032032 1.2
2.80159159159159 1.2
2.80286286286286 1.2
2.80413413413413 1.2
2.80540540540541 1.2
2.80667667667668 1.2
2.80794794794795 1.2
2.80921921921922 1.2
2.81049049049049 1.2
2.81176176176176 1.2
2.81303303303303 1.2
2.8143043043043 1.2
2.81557557557558 1.2
2.81684684684685 1.2
2.81811811811812 1.2
2.81938938938939 1.2
2.82066066066066 1.2
2.82193193193193 1.2
2.8232032032032 1.2
2.82447447447447 1.2
2.82574574574575 1.2
2.82701701701702 1.2
2.82828828828829 1.2
2.82955955955956 1.2
2.83083083083083 1.2
2.8321021021021 1.2
2.83337337337337 1.2
2.83464464464464 1.2
2.83591591591592 1.2
2.83718718718719 1.2
2.83845845845846 1.2
2.83972972972973 1.2
2.841001001001 1.2
2.84227227227227 1.2
2.84354354354354 1.2
2.84481481481482 1.2
2.84608608608609 1.2
2.84735735735736 1.2
2.84862862862863 1.2
2.8498998998999 1.2
2.85117117117117 1.2
2.85244244244244 1.2
2.85371371371371 1.2
2.85498498498499 1.2
2.85625625625626 1.2
2.85752752752753 1.2
2.8587987987988 1.2
2.86007007007007 1.2
2.86134134134134 1.2
2.86261261261261 1.2
2.86388388388388 1.2
2.86515515515516 1.2
2.86642642642643 1.2
2.8676976976977 1.2
2.86896896896897 1.2
2.87024024024024 1.2
2.87151151151151 1.2
2.87278278278278 1.2
2.87405405405405 1.2
2.87532532532533 1.2
2.8765965965966 1.2
2.87786786786787 1.2
2.87913913913914 1.2
2.88041041041041 1.2
2.88168168168168 1.2
2.88295295295295 1.2
2.88422422422422 1.2
2.8854954954955 1.2
2.88676676676677 1.2
2.88803803803804 1.2
2.88930930930931 1.2
2.89058058058058 1.2
2.89185185185185 1.2
2.89312312312312 1.2
2.89439439439439 1.2
2.89566566566567 1.2
2.89693693693694 1.2
2.89820820820821 1.2
2.89947947947948 1.2
2.90075075075075 1.2
2.90202202202202 1.2
2.90329329329329 1.2
2.90456456456456 1.2
2.90583583583584 1.2
2.90710710710711 1.2
2.90837837837838 1.2
2.90964964964965 1.2
2.91092092092092 1.2
2.91219219219219 1.2
2.91346346346346 1.2
2.91473473473473 1.2
2.91600600600601 1.2
2.91727727727728 1.2
2.91854854854855 1.2
2.91981981981982 1.2
2.92109109109109 1.2
2.92236236236236 1.2
2.92363363363363 1.2
2.9249049049049 1.2
2.92617617617618 1.2
2.92744744744745 1.2
2.92871871871872 1.2
2.92998998998999 1.2
2.93126126126126 1.2
2.93253253253253 1.2
2.9338038038038 1.2
2.93507507507508 1.2
2.93634634634635 1.2
2.93761761761762 1.2
2.93888888888889 1.2
2.94016016016016 1.2
2.94143143143143 1.2
2.9427027027027 1.2
2.94397397397397 1.2
2.94524524524525 1.2
2.94651651651652 1.2
2.94778778778779 1.2
2.94905905905906 1.2
2.95033033033033 1.2
2.9516016016016 1.2
2.95287287287287 1.2
2.95414414414414 1.2
2.95541541541542 1.2
2.95668668668669 1.2
2.95795795795796 1.2
2.95922922922923 1.2
2.9605005005005 1.2
2.96177177177177 1.2
2.96304304304304 1.2
2.96431431431431 1.2
2.96558558558559 1.2
2.96685685685686 1.2
2.96812812812813 1.2
2.9693993993994 1.2
2.97067067067067 1.2
2.97194194194194 1.2
2.97321321321321 1.2
2.97448448448448 1.2
2.97575575575576 1.2
2.97702702702703 1.2
2.9782982982983 1.2
2.97956956956957 1.2
2.98084084084084 1.2
2.98211211211211 1.2
2.98338338338338 1.2
2.98465465465465 1.2
2.98592592592593 1.2
2.9871971971972 1.2
2.98846846846847 1.2
2.98973973973974 1.2
2.99101101101101 1.2
2.99228228228228 1.2
2.99355355355355 1.2
2.99482482482482 1.2
2.9960960960961 1.2
2.99736736736737 1.2
2.99863863863864 1.2
2.99990990990991 1.2
3.00118118118118 1.2
3.00245245245245 1.2
3.00372372372372 1.2
3.00499499499499 1.2
3.00626626626627 1.2
3.00753753753754 1.2
3.00880880880881 1.2
3.01008008008008 1.2
3.01135135135135 1.2
3.01262262262262 1.2
3.01389389389389 1.2
3.01516516516517 1.2
3.01643643643644 1.2
3.01770770770771 1.2
3.01897897897898 1.2
3.02025025025025 1.2
3.02152152152152 1.2
3.02279279279279 1.2
3.02406406406406 1.2
3.02533533533534 1.2
3.02660660660661 1.2
3.02787787787788 1.2
3.02914914914915 1.2
3.03042042042042 1.2
3.03169169169169 1.2
3.03296296296296 1.2
3.03423423423423 1.2
3.03550550550551 1.2
3.03677677677678 1.2
3.03804804804805 1.2
3.03931931931932 1.2
3.04059059059059 1.2
3.04186186186186 1.2
3.04313313313313 1.2
3.0444044044044 1.2
3.04567567567568 1.2
3.04694694694695 1.2
3.04821821821822 1.2
3.04948948948949 1.2
3.05076076076076 1.2
3.05203203203203 1.2
3.0533033033033 1.2
3.05457457457457 1.2
3.05584584584585 1.2
3.05711711711712 1.2
3.05838838838839 1.2
3.05965965965966 1.2
3.06093093093093 1.2
3.0622022022022 1.2
3.06347347347347 1.2
3.06474474474475 1.2
3.06601601601602 1.2
3.06728728728729 1.2
3.06855855855856 1.2
3.06982982982983 1.2
3.0711011011011 1.2
3.07237237237237 1.2
3.07364364364364 1.2
3.07491491491492 1.2
3.07618618618619 1.2
3.07745745745746 1.2
3.07872872872873 1.2
3.08 1.2
};
%\addlegendentry{trusted solutions with $w=1.2$}
\end{axis}

\end{tikzpicture}

